In-Vivo Bytecode Instrumentation for Improving Privacy on Android Smartphones in Uncertain Environments

In this paper we claim that an efficient and readily applicable means to improve privacy of Android applications is: 1) to perform runtime monitoring by instrumenting the application bytecode and 2) in-vivo, i.e. directly on the smartphone. We present a tool chain to do this and present experimental results showing that this tool chain can run on smartphones in a reasonable amount of time and with a realistic effort. Our findings also identify challenges to be addressed before running powerful runtime monitoring and instrumentations directly on smartphones. We implemented two use-cases leveraging the tool chain: BetterPermissions, a fine-grained user centric permission policy system and AdRemover an advertisement remover. Both prototypes improve the privacy of Android systems thanks to in-vivo bytecode instrumentation.

==> figures/asmTime.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1138){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1210,1572){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1210,2006){\makebox(0,0)[r]{\strut{} 300}}%
      \put(1210,2440){\makebox(0,0)[r]{\strut{} 400}}%
      \put(1210,2874){\makebox(0,0)[r]{\strut{} 500}}%
      \put(1210,3308){\makebox(0,0)[r]{\strut{} 600}}%
      \put(1342,484){\makebox(0,0){\strut{} 0}}%
      \put(1786,484){\makebox(0,0){\strut{} 500}}%
      \put(2230,484){\makebox(0,0){\strut{} 1000}}%
      \put(2674,484){\makebox(0,0){\strut{} 1500}}%
      \put(3118,484){\makebox(0,0){\strut{} 2000}}%
      \put(3562,484){\makebox(0,0){\strut{} 2500}}%
      \put(4006,484){\makebox(0,0){\strut{} 3000}}%
      \put(4450,484){\makebox(0,0){\strut{} 3500}}%
      \put(4894,484){\makebox(0,0){\strut{} 4000}}%
      \put(5338,484){\makebox(0,0){\strut{} 4500}}%
      \put(440,2006){\rotatebox{90}{\makebox(0,0){\strut{}Conversion time (s)}}}%
      \put(3340,154){\makebox(0,0){\strut{}Dalvik bytecode size (KiB)}}%
      \put(3340,3638){\makebox(0,0){\strut{}Time to convert Dalvik bytecode to Java bytecode using dex2jar}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4351,1537){\makebox(0,0)[r]{\strut{}smartphone2}}%
      \csname LTb\endcsname%
      \put(4351,1317){\makebox(0,0)[r]{\strut{}tablet1}}%
      \csname LTb\endcsname%
      \put(4351,1097){\makebox(0,0)[r]{\strut{}sm2 linear approximation}}%
      \csname LTb\endcsname%
      \put(4351,877){\makebox(0,0)[r]{\strut{}tablet1 linear approximation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figures/asmTime.eps_tex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/dex2jarTime.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1138){\makebox(0,0)[r]{\strut{} 50}}%
      \put(1210,1572){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1210,2006){\makebox(0,0)[r]{\strut{} 150}}%
      \put(1210,2440){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1210,2874){\makebox(0,0)[r]{\strut{} 250}}%
      \put(1210,3308){\makebox(0,0)[r]{\strut{} 300}}%
      \put(1342,484){\makebox(0,0){\strut{} 0}}%
      \put(1786,484){\makebox(0,0){\strut{} 500}}%
      \put(2230,484){\makebox(0,0){\strut{} 1000}}%
      \put(2674,484){\makebox(0,0){\strut{} 1500}}%
      \put(3118,484){\makebox(0,0){\strut{} 2000}}%
      \put(3562,484){\makebox(0,0){\strut{} 2500}}%
      \put(4006,484){\makebox(0,0){\strut{} 3000}}%
      \put(4450,484){\makebox(0,0){\strut{} 3500}}%
      \put(4894,484){\makebox(0,0){\strut{} 4000}}%
      \put(5338,484){\makebox(0,0){\strut{} 4500}}%
      \put(440,2006){\rotatebox{90}{\makebox(0,0){\strut{}Conversion time (s)}}}%
      \put(3340,154){\makebox(0,0){\strut{}Dalvik bytecode size (KiB)}}%
      \put(3340,3638){\makebox(0,0){\strut{}Time to convert Dalvik bytecode to Java bytecode using dex2jar}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4351,1537){\makebox(0,0)[r]{\strut{}smartphone2}}%
      \csname LTb\endcsname%
      \put(4351,1317){\makebox(0,0)[r]{\strut{}tablet1}}%
      \csname LTb\endcsname%
      \put(4351,1097){\makebox(0,0)[r]{\strut{}sm2 linear approximation}}%
      \csname LTb\endcsname%
      \put(4351,877){\makebox(0,0)[r]{\strut{}tablet1 linear approximation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figures/dex2jarTime.eps_tex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/dxTime.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,993){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1078,1283){\makebox(0,0)[r]{\strut{} 20}}%
      \put(1078,1572){\makebox(0,0)[r]{\strut{} 30}}%
      \put(1078,1861){\makebox(0,0)[r]{\strut{} 40}}%
      \put(1078,2151){\makebox(0,0)[r]{\strut{} 50}}%
      \put(1078,2440){\makebox(0,0)[r]{\strut{} 60}}%
      \put(1078,2729){\makebox(0,0)[r]{\strut{} 70}}%
      \put(1078,3019){\makebox(0,0)[r]{\strut{} 80}}%
      \put(1078,3308){\makebox(0,0)[r]{\strut{} 90}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(1669,484){\makebox(0,0){\strut{} 50}}%
      \put(2127,484){\makebox(0,0){\strut{} 100}}%
      \put(2586,484){\makebox(0,0){\strut{} 150}}%
      \put(3045,484){\makebox(0,0){\strut{} 200}}%
      \put(3503,484){\makebox(0,0){\strut{} 250}}%
      \put(3962,484){\makebox(0,0){\strut{} 300}}%
      \put(4421,484){\makebox(0,0){\strut{} 350}}%
      \put(4879,484){\makebox(0,0){\strut{} 400}}%
      \put(5338,484){\makebox(0,0){\strut{} 450}}%
      \put(440,2006){\rotatebox{90}{\makebox(0,0){\strut{}Conversion time (s)}}}%
      \put(3274,154){\makebox(0,0){\strut{}Java jar size (KiB)}}%
      \put(3274,3638){\makebox(0,0){\strut{}Time to convert Java jar classes using dx}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2794,1097){\makebox(0,0)[r]{\strut{}smartphone1}}%
      \csname LTb\endcsname%
      \put(2794,877){\makebox(0,0)[r]{\strut{}tablet1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figures/dxTime.eps_tex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/heapSizeHistogram.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1076){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1078,1448){\makebox(0,0)[r]{\strut{} 20}}%
      \put(1078,1820){\makebox(0,0)[r]{\strut{} 30}}%
      \put(1078,2192){\makebox(0,0)[r]{\strut{} 40}}%
      \put(1078,2564){\makebox(0,0)[r]{\strut{} 50}}%
      \put(1078,2936){\makebox(0,0)[r]{\strut{} 60}}%
      \put(1078,3308){\makebox(0,0)[r]{\strut{} 70}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(1898,484){\makebox(0,0){\strut{} 10}}%
      \put(2586,484){\makebox(0,0){\strut{} 20}}%
      \put(3274,484){\makebox(0,0){\strut{} 30}}%
      \put(3962,484){\makebox(0,0){\strut{} 40}}%
      \put(4650,484){\makebox(0,0){\strut{} 50}}%
      \put(5338,484){\makebox(0,0){\strut{} 60}}%
      \put(440,2006){\rotatebox{90}{\makebox(0,0){\strut{}Correctly Processed Applications}}}%
      \put(3274,154){\makebox(0,0){\strut{}Java Heap Size (MiB)}}%
      \put(3274,3638){\makebox(0,0){\strut{}Heap Size Influence on the Number of Correctly Processed Applications}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figures/heapSizeHistogram.eps_tex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/newapkTime.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1225){\makebox(0,0)[r]{\strut{} 5}}%
      \put(1078,1746){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1078,2266){\makebox(0,0)[r]{\strut{} 15}}%
      \put(1078,2787){\makebox(0,0)[r]{\strut{} 20}}%
      \put(1078,3308){\makebox(0,0)[r]{\strut{} 25}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2036,484){\makebox(0,0){\strut{} 5000}}%
      \put(2861,484){\makebox(0,0){\strut{} 10000}}%
      \put(3687,484){\makebox(0,0){\strut{} 15000}}%
      \put(4512,484){\makebox(0,0){\strut{} 20000}}%
      \put(5338,484){\makebox(0,0){\strut{} 25000}}%
      \put(440,2006){\rotatebox{90}{\makebox(0,0){\strut{}Creation time (s)}}}%
      \put(3274,154){\makebox(0,0){\strut{}Previous apk size (KiB)}}%
      \put(3274,3638){\makebox(0,0){\strut{}Time to create new .apk}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2794,3135){\makebox(0,0)[r]{\strut{}smartphone1}}%
      \csname LTb\endcsname%
      \put(2794,2915){\makebox(0,0)[r]{\strut{}tablet1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figures/newapkTime.eps_tex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/newsignedapkTime.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1138){\makebox(0,0)[r]{\strut{} 5}}%
      \put(1078,1572){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1078,2006){\makebox(0,0)[r]{\strut{} 15}}%
      \put(1078,2440){\makebox(0,0)[r]{\strut{} 20}}%
      \put(1078,2874){\makebox(0,0)[r]{\strut{} 25}}%
      \put(1078,3308){\makebox(0,0)[r]{\strut{} 30}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2036,484){\makebox(0,0){\strut{} 5000}}%
      \put(2861,484){\makebox(0,0){\strut{} 10000}}%
      \put(3687,484){\makebox(0,0){\strut{} 15000}}%
      \put(4512,484){\makebox(0,0){\strut{} 20000}}%
      \put(5338,484){\makebox(0,0){\strut{} 25000}}%
      \put(440,2006){\rotatebox{90}{\makebox(0,0){\strut{}Signing time (s)}}}%
      \put(3274,154){\makebox(0,0){\strut{}Previous apk size (KiB)}}%
      \put(3274,3638){\makebox(0,0){\strut{}Time to sign new .apk}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2794,3135){\makebox(0,0)[r]{\strut{}smartphone1}}%
      \csname LTb\endcsname%
      \put(2794,2915){\makebox(0,0)[r]{\strut{}tablet1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figures/newsignedapkTime.eps_tex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/statsApk.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,264){\makebox(0,0)[r]{\strut{} 2}}%
      \put(990,780){\makebox(0,0)[r]{\strut{} 2.2}}%
      \put(990,1295){\makebox(0,0)[r]{\strut{} 2.4}}%
      \put(990,1811){\makebox(0,0)[r]{\strut{} 2.6}}%
      \put(990,2327){\makebox(0,0)[r]{\strut{} 2.8}}%
      \put(990,2843){\makebox(0,0)[r]{\strut{} 3}}%
      \put(990,3358){\makebox(0,0)[r]{\strut{} 3.2}}%
      \put(990,3874){\makebox(0,0)[r]{\strut{} 3.4}}%
      \put(1458,4204){\makebox(0,0){\strut{}(a) degree Avg}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3247,264){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3247,715){\makebox(0,0)[r]{\strut{} 200}}%
      \put(3247,1167){\makebox(0,0)[r]{\strut{} 400}}%
      \put(3247,1618){\makebox(0,0)[r]{\strut{} 600}}%
      \put(3247,2069){\makebox(0,0)[r]{\strut{} 800}}%
      \put(3247,2520){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(3247,2972){\makebox(0,0)[r]{\strut{} 1200}}%
      \put(3247,3423){\makebox(0,0)[r]{\strut{} 1400}}%
      \put(3247,3874){\makebox(0,0)[r]{\strut{} 1600}}%
      \put(3650,4204){\makebox(0,0){\strut{}(b) dex Size (KiB)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5373,264){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5373,866){\makebox(0,0)[r]{\strut{} 200}}%
      \put(5373,1467){\makebox(0,0)[r]{\strut{} 400}}%
      \put(5373,2069){\makebox(0,0)[r]{\strut{} 600}}%
      \put(5373,2671){\makebox(0,0)[r]{\strut{} 800}}%
      \put(5373,3272){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(5373,3874){\makebox(0,0)[r]{\strut{} 1200}}%
      \put(5775,4204){\makebox(0,0){\strut{}(c) Classes Number}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7366,264){\makebox(0,0)[r]{\strut{} 0}}%
      \put(7366,625){\makebox(0,0)[r]{\strut{} 10}}%
      \put(7366,986){\makebox(0,0)[r]{\strut{} 20}}%
      \put(7366,1347){\makebox(0,0)[r]{\strut{} 30}}%
      \put(7366,1708){\makebox(0,0)[r]{\strut{} 40}}%
      \put(7366,2069){\makebox(0,0)[r]{\strut{} 50}}%
      \put(7366,2430){\makebox(0,0)[r]{\strut{} 60}}%
      \put(7366,2791){\makebox(0,0)[r]{\strut{} 70}}%
      \put(7366,3152){\makebox(0,0)[r]{\strut{} 80}}%
      \put(7366,3513){\makebox(0,0)[r]{\strut{} 90}}%
      \put(7366,3874){\makebox(0,0)[r]{\strut{} 100}}%
      \put(7835,4204){\makebox(0,0){\strut{}(d) API Calls}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figures/statsApk.eps_tex}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/step0-towardsNewApk.tex <==
%% Framework Application Graph

\newcommand{\UCFPSOFFSET}{5.4}
\newcommand{\POLICYOFFSET}{5.6}


\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\tikzstyle{block} = [draw,fill=white!20,minimum width=4em]
\tikzstyle{steps} = [circle, draw, above, inner sep=1pt, midway, yshift=.2cm, fill=black!50, text=white]
\begin{tikzpicture} [node distance=.5cm, start chain=going below, remember picture]

		  \tikzstyle{vertex}=[circle,fill=black!25,minimum size=14pt,inner sep=0pt]
		  \tikzstyle{vInterface}=[block,fill=black!25,minimum size=14pt,inner sep=0pt]
		  \tikzstyle{vPermission}=[diamond,fill=blue!25,minimum size=14pt,inner sep=0pt]
		  \tikzstyle{bytecode}=[]
  		\tikzstyle{tuborg}=[decorate]
  		\tikzstyle{tubnode}=[midway, right=2pt]
			\tikzstyle{stub} = [rectangle, fill=yellow!5, text width=1.8cm, minimum height=.5cm, node distance=.6cm, draw];
			\tikzstyle{filebox} = [rectangle, text width=1.8cm, draw, minimum height=2.3cm, node distance=4cm];
			\tikzstyle{insideBox} = [rectangle, fill=white, text width=1.6cm, minimum height=.3cm, draw, node distance=.2cm];

		%% 0. Original .apk containing .dex
		\node[filebox, label=above:(a) Original Apk] (Box-originalApk) at (0,0) {
			\tikz \node[insideBox] (nClassesDex){classes.dex};
			\tikz \node[insideBox] {{\tiny AndroidManifest.xml}};
			\tikz \node[insideBox, minimum height=.8cm] {Data};
			\tikz \node[insideBox] {Signatures};
		};

		%% 1. Convert .dex to .jar (containing .class files)
		\node[filebox, right of=Box-originalApk, label=above:(b) Jar File] (Box-jarFile) {
			\tikz \node[insideBox] {Class1.class};
			\tikz \node[insideBox] {Class2.class};
			\tikz \node[insideBox] {Class3.class};
			\tikz \node[insideBox, draw=white] {$\hdots$};
			\tikz \node[insideBox] {ClassN.class};
		};

		%% 2. Analyzing/Transforming .jar to new .jar (using Soot or ASM)
		\node[filebox, right of=Box-jarFile, label=above:(c) Modified Jar File] (Box-modifiedJarFile) {
			\tikz \node[insideBox] {Class1.class$^*$};
			\tikz \node[insideBox] {Class2.class};
			\tikz \node[insideBox] {Class3.class$^*$};
			\tikz \node[insideBox, draw=white] {$\hdots$};
			\tikz \node[insideBox] {ClassN.class};
		};

		%% 3. Converting back new .jar to .dex
		\node[filebox, below = .4cm of Box-modifiedJarFile, label=below:(d) New Dex File] (Box-newDexFile) {
			\tikz \node[insideBox] {Class1$^*$};
			\tikz \node[insideBox] {Class2};
			\tikz \node[insideBox] {Class3$^*$};
			\tikz \node[insideBox, draw=white] {$\hdots$};
			\tikz \node[insideBox] {ClassN};
		};

		%% 4. Creating new .apk and inclued new .dex
		\node[filebox, left of=Box-newDexFile, label=below:(e) New Apk File] (Box-newApkFile) {
			\tikz \node[insideBox] (nNewClassesDex) {classes.dex$^*$};
			\tikz \node[insideBox] {{\tiny AndroidManifest.xml}};
			\tikz \node[insideBox, minimum height=.8cm] {Data};
			\tikz \node[insideBox, draw=transparent!100] {\phantom{Signatures}};
		};

		%% 5. Sign the new .apk
		\node[filebox, left of=Box-newApkFile, label=below:(f) New Signed Apk] (Box-newSignedApkFile) {
			\tikz \node[insideBox] {classes.dex$^*$};
			\tikz \node[insideBox] {{\tiny AndroidManifest.xml}};
			\tikz \node[insideBox, minimum height=.8cm] {Data};
			\tikz \node[insideBox] {Signatures$^*$};
		};

\begin{pgfonlayer}{background}
\end{pgfonlayer}
	\draw[-latex] (Box-originalApk) --  node[yshift=-.2cm] {dex2jar} (Box-jarFile);
	\draw[-latex] (Box-jarFile) -- node[yshift=.2cm] {Soot} node[yshift=-.2cm] {ASM} (Box-modifiedJarFile);
	\draw[-latex] (Box-modifiedJarFile.east) -- +(.5cm,0cm) node[xshift=.3cm, yshift=-1.5cm] {dx}|-   (Box-newDexFile.east);
	\draw[-latex] (Box-newDexFile) -- node[yshift=-.2cm] {custom zip}  (Box-newApkFile);
	\draw[-latex] (Box-newApkFile) -- node[yshift=.2cm] {custom} node[yshift=-.5cm, xshift=.13cm, text width=1.3cm] {-keytool\\ -jarsigner} (Box-newSignedApkFile);
\end{tikzpicture}



==> figures/step1-bytecodeModif.tex <==
%% Framework Application Graph

\newcommand{\UCFPSOFFSET}{5.4}


\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\tikzstyle{block} = [draw,fill=white!20,minimum width=4em]
\begin{tikzpicture}
  [node distance=.5cm,
  start chain=going below,]

		  \tikzstyle{vertex}=[circle,fill=black!25,minimum size=14pt,inner sep=0pt]
		  \tikzstyle{vInterface}=[block,fill=black!25,minimum size=14pt,inner sep=0pt]
		  \tikzstyle{vPermission}=[diamond,fill=blue!25,minimum size=14pt,inner sep=0pt]
		  \tikzstyle{bytecode}=[]
  		\tikzstyle{tuborg}=[decorate]
  		\tikzstyle{tubnode}=[midway, right=2pt]
		%% Application X
			% application nodes
		  \foreach \name/\x/\y in {s/1/0, 2/0/1, 3/1/1, 4/2/1, 5/1/2}
		    \node[vertex] (G-\name) at (\x,-\y/1.2) {$\name$};
			% applications nodes connected to the framework	
		  \node[vertex] (G-e1) at (0,-3/1.2) {6};
		  \node[vertex, fill=green!40, draw] (G-e2) at (1,-3/1.2) {7};
		  \node[vertex] (G-e3) at (2,-3/1.2) {8};
			% directed edges between nodes
		  \foreach \from/\to in {s/2, s/3, s/e3, 2/e1, 2/3, 3/5, 3/4, 5/2, 5/4, 5/e2}
		    \draw[->] (G-\from) -- (G-\to);
			% bytecode of node 7
			\node[bytecode, text width=3.5cm, draw, fill=green!40] (G-bt7) at (1, -4.1) {\footnotesize r = obj.getLocation(p1);};


		%% Application UCFPS(X)
			% application nodes
		  \foreach \name/\x/\y in {s/1/0, 2/0/1, 3/1/1, 4/2/1, 5/1/2}
		    \node[vertex] (GU-\name) at (\x+\UCFPSOFFSET,-\y/1.2) {$\name$};
			% applications nodes connected to the framework	
		  \node[vertex] (GU-e1) at (0+\UCFPSOFFSET,-3/1.2) {6};
		  \node[vertex, fill=red!40, draw] (GU-e2) at (1+\UCFPSOFFSET,-3/1.2) {7};
		  \node[vertex] (GU-e3) at (2+\UCFPSOFFSET,-3/1.2) {8};
			% directed edges between nodes
		  \foreach \from/\to in {s/2, s/3, s/e3, 2/e1, 2/3, 3/5, 3/4, 5/2, 5/4, 5/e2}
		    \draw[->] (GU-\from) -- (GU-\to);
			% bytecode of node 7
			\node[bytecode, draw, fill=red!40] (GU-bt7) at (.5+\UCFPSOFFSET, -4.1) {\footnotesize %r = toStub(obj, getLocation, p1);};
				 \begin{minipage}[t][1.6cm]{4.3cm}
					\tikz[remember picture] \coordinate (C-toStub);
						\phantom{}if (policyAccepts(getLocation)\tikz[remember picture] \coordinate (C-policyCheck);)\\
							\phantom{ee}r = obj.getLocation(p1);\tikz[remember picture] \coordinate (C-execA);\\
						\phantom{}else\\
							\phantom{ee}\tikz[remember picture] \coordinate (C-execBleft); r = stub.getLocation(p1);\tikz[remember picture] \coordinate (C-execB);\\ 
					\end{minipage} 
				};

\begin{pgfonlayer}{background}
				% background
		  	\node[] (G-00) at (0,0) {};
		  	\node[] (G-10) at (2,0) {};
		  	\node[] (G-01) at (0,-3/1.2) {};
		  	\node[] (G-11) at (2,-3/1.2) {};
		  	\node[] (G-U00) at (0+\UCFPSOFFSET,0) {};
		  	\node[] (G-U10) at (2+\UCFPSOFFSET,0) {};
		  	\node[] (G-U01) at (0+\UCFPSOFFSET,-3/1.2) {};
		  	\node[] (G-U11) at (2+\UCFPSOFFSET,-3/1.2) {};
				%% backgroud application X
        \path (G-00.west |- G-10.north)+(-0.3,0.3) node (a) {};
        \path (G-01.north -| G-11.east)+(0.3,-0.5) node (b) {} coordinate (cright);
        \path[fill=black!5,rounded corners, draw=black!50, dashed]
            (a) rectangle (b);
				%% backgroud application UCFPS(X)
        \path (G-U00.west |- G-U10.north)+(-0.3,0.3) node (a) {} coordinate (cleft);
        \path (G-U01.north -| G-U11.east)+(0.3,-0.5) node (b) {};
        \path[fill=black!5,rounded corners, draw=black!50, dashed]
            (a) rectangle (b);
\end{pgfonlayer}
			%% arrow from app. x to app. UCFPSx
			\draw[-latex] let
				\p1=(cright), \p2=(cleft) in
					(\x1+.1cm, -1.1) -- (\x2-.1cm, -1.1) node[above, midway] {step1};

			\draw[-latex, dashed, color=green!40] (G-e2) -- (G-bt7);
			\draw[-latex, dashed, color=red!40] (GU-e2) -- (GU-bt7);

			% braces for application and framework
			\draw[tuborg, decoration={brace}] let
			    \p1=(G-00.west), \p2=(G-10.east) in
					    ($(\x1-.3cm,.6)$) -- ($(\x2+.3cm,.6)$) node[tubnode, above]  {\appName{}$\hspace{.3cm}$};
			\draw[tuborg, decoration={brace}] let
			    \p1=(G-U00.west), \p2=(G-U10.east) in
					    ($(\x1-.3cm,.6)$) -- ($(\x2+.3cm,.6)$) node[tubnode, above]  {\instrumentedAppName{}$\hspace{.3cm}$};

\end{tikzpicture}



==> figures/step2-policyDefinition.tex <==
%% Framework Application Graph


\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\tikzstyle{block} = [draw,fill=white!20,minimum width=4em]
\begin{tikzpicture}
  [node distance=.5cm,
  start chain=going below,]

		%% Policy File
			% policy
		  \node[draw, text width=4cm, minimum height=2.8cm, label=above:Policy file] (GU-policy) at (0,0) {
				\instrumentedAppName{} \{\\
					\hspace{.2cm}getLocation();\\ 
				\}\\
			};

\end{tikzpicture}



==> figures/step3-policyEnforcement.tex <==
%% Framework Application Graph

\newcommand{\UCFPSOFFSET}{5.4}
\newcommand{\POLICYOFFSET}{5.6}


\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\tikzstyle{block} = [draw,fill=white!20,minimum width=4em]
\tikzstyle{steps} = [circle, draw, above, inner sep=1pt, midway, yshift=.2cm, fill=black!50, text=white]
\begin{tikzpicture} [node distance=.5cm, start chain=going below, remember picture]

		  \tikzstyle{vertex}=[circle,fill=black!25,minimum size=14pt,inner sep=0pt]
		  \tikzstyle{vInterface}=[block,fill=black!25,minimum size=14pt,inner sep=0pt]
		  \tikzstyle{vPermission}=[diamond,fill=blue!25,minimum size=14pt,inner sep=0pt]
		  \tikzstyle{bytecode}=[]
  		\tikzstyle{tuborg}=[decorate]
  		\tikzstyle{tubnode}=[midway, right=2pt]
			\tikzstyle{stub} = [rectangle, fill=yellow!5, text width=1.8cm, minimum height=.5cm, node distance=.6cm, draw];
		%% Application UCFPS(X)
			% application nodes
		  \foreach \name/\x/\y in {s/1/0, 2/0/1, 3/1/1, 4/2/1, 5/1/2}
		    \node[vertex] (G-\name) at (\x,-\y/1.2) {$\name$};
			% applications nodes connected to the framework	
		  \node[vertex] (G-e1) at (0,-3/1.2) {6};
		  \node[vertex, fill=red!40, draw] (G-e2) at (1,-3/1.2) {7};
		  \node[vertex] (G-e3) at (2,-3/1.2) {8};
			% directed edges between nodes
		  \foreach \from/\to in {s/2, s/3, s/e3, 2/e1, 2/3, 3/5, 3/4, 5/2, 5/4, 5/e2}
		    \draw[->] (G-\from) -- (G-\to);
			% bytecode of node 7
			\node[bytecode, draw, fill=red!40] (GC-bt7) at (1, -4.1) {\footnotesize 
				 \begin{minipage}[t][1.6cm]{4.3cm}
					\tikz[remember picture] \coordinate (C-toStub); \\
						\phantom{}if (policyAccepts(getLocation);\tikz[remember picture] \coordinate (C-policyCheck);)\\
							\phantom{ee}r = obj.getLocation(p1);\tikz[remember picture] \coordinate (C-execA);\\
						\phantom{}else\\
							\phantom{ee}\tikz[remember picture] \coordinate (C-execBleft); r = stub.getLocation(p1);\tikz[remember picture] \coordinate (C-execB);\\ 
					\end{minipage} 
						};


		%% Application UCFPS (Service)
			\node[rectangle, text width = 4cm] (G-Ucode) at (\UCFPSOFFSET+1.5, -2/1.15) {
				 \begin{minipage}[t][4cm]{4cm}
					\tikz[remember picture] \coordinate (C-toStub); 
policyAccepts(Method m) \\
						\phantom{ee}if (policyHas(m)\tikz[remember picture] \coordinate (C-policyCheck);)\\
							\phantom{eee}return True;\tikz[remember picture] \coordinate (C-execA);\\
						\phantom{ee}else\\
							\phantom{eee}\tikz[remember picture] \coordinate (C-execBleft);return False;\tikz[remember picture] \coordinate (C-execB);\\ 
					\end{minipage} 
				};
				% stub code
				\node[stub, below of=G-Ucode] (stub1) {code stub 1};
				\node[stub, below of=stub1] (stub2) {code stub 2};
				\node[stub, below of=stub2] (stubdots) {$\hdots$};
				\node[stub, below of=stubdots] (stubn) {code stub N};

		%% Policy File
			% policy
		  \node[draw, text width=2.3cm, minimum height=2.8cm, label=above:Policy file] (GU-policy) at (\UCFPSOFFSET+\POLICYOFFSET,-2/1.2) {
				\tikz[remember picture] \coordinate (C-inPolicy);\instrumentedAppName{} \{\\
					\hspace{.2cm}getLocation();\\ 
				\}\\
			};

\begin{pgfonlayer}{background}
				% background
		  	\node[] (G-00) at (0,0) {};
		  	\node[] (G-10) at (2,0) {};
		  	\node[] (G-01) at (0,-3/1.2) {};
		  	\node[] (G-11) at (2,-3/1.2) {};
		  	\node[] (G-U00) at (0+\UCFPSOFFSET,0) {};
		  	\node[] (G-U10) at (3+\UCFPSOFFSET,0) {};
		  	\node[] (G-U01) at (0+\UCFPSOFFSET,-5/1.2) {};
		  	\node[] (G-U11) at (3+\UCFPSOFFSET,-5/1.2) {};
				%% backgroud application X
        \path (G-00.west |- G-10.north)+(-0.3,0.3) node (a) {};
        \path (G-01.north -| G-11.east)+(0.3,-0.5) node (b) {} coordinate (cright);
        \path[fill=black!5,rounded corners, draw=black!50, dashed]
            (a) rectangle (b);
				%% backgroud UCFPS service
        \path (G-U00.west |- G-U10.north)+(-0.4,0.3) node (a) {};
        \path (G-U01.north -| G-U11.east)+(0.4,-0.5) node (b) {};
        \path[fill=black!5,rounded corners, draw=black!50, dashed]
            (a) rectangle (b);
        \path (G-U00.west |- G-U10.north)+(-0.3,0.2) node (c) {};
        \path (G-U01.north -| G-U11.east)+(0.3,2.2) node (d) {};
        \path[fill=yellow!5,rounded corners, draw]
            (c) rectangle (d);
\end{pgfonlayer}

			\draw[-latex, dashed, color=red!40] (G-e2) -- (GC-bt7);

			% braces for application and framework
			\draw[tuborg, decoration={brace}] let
			    \p1=(G-00.west), \p2=(G-10.east) in
					    ($(\x1-.3cm,.6)$) -- ($(\x2+.3cm,.6)$) node[tubnode, above]  {\instrumentedAppName{}$\hspace{.3cm}$};
			\draw[tuborg, decoration={brace}] let
			    \p1=(G-U00.west), \p2=(G-U10.east) in
					    ($(\x1-.3cm,.6)$) -- ($(\x2+.3cm,.6)$) node[tubnode, above]  {Policy service$\hspace{.3cm}$};

			\draw[-latex] (GC-bt7.east) -- +(1,0) node[steps] {A} |- (C-toStub);
			\draw[-latex] (C-policyCheck) -- node[steps] {B} (C-inPolicy); 
			\path[] (C-execA) -- node[steps, yshift=-.5cm, xshift=.3cm] {C} (C-execA); 
			%\draw[-latex, dashed] (C-execBleft) -- +(-.1cm,0) |- node[steps] {D} (stub2.west); 
		     
\end{tikzpicture}


